Expressive Power of Graph Neural Networks for (Mixed-Integer) Quadratic Programs

Quadratic programming (QP) is the most widely applied category of problems in nonlinear programming. Many applications require real-time/fast solutions, though not necessarily with high precision. Existing methods either involve matrix decomposition or use the preconditioned conjugate gradient method. For relatively large instances, these methods cannot achieve the real-time requirement unless there is an effective preconditioner. Recently, graph neural networks (GNNs) opened new possibilities for QP. Some promising empirical studies of applying GNNs for QP tasks show that GNNs can capture key characteristics of an optimization instance and provide adaptive guidance accordingly to crucial configurations during the solving process, or directly provide an approximate solution. However, the theoretical understanding of GNNs in this context remains limited. Specifically, it is unclear what GNNs can and cannot achieve for QP tasks in theory. This work addresses this gap in the context of linearly constrained QP tasks. In the continuous setting, we prove that message-passing GNNs can universally represent fundamental properties of convex quadratic programs, including feasibility, optimal objective values, and optimal solutions. In the more challenging mixed-integer setting, while GNNs are not universal approximators, we identify a subclass of QP problems that GNNs can reliably represent.

==> figs/qp-graph-arxiv-v2.tikz <==
\begin{tikzpicture}

\definecolor{modernblue}{RGB}{52, 152, 255}   % Vibrant blue
\definecolor{modernred}{RGB}{255, 76, 60}     % Bright red
\definecolor{moderngreen}{RGB}{50, 200, 50}  % Fresh green
\definecolor{moderngray}{RGB}{200,200,200} % Vivid yellow

% \newcommand{\xone}{{\color{modernblue}x_1}}
% \newcommand{\xtwo}{{\color{modernred}x_2}}
% \newcommand{\xthr}{{\color{moderngreen}x_3}}
\newcommand{\xone}{{x_1}}
\newcommand{\xtwo}{{x_2}}
\newcommand{\xthr}{{x_3}}

    
    % Variable nodes
    \node[draw, rounded corners, align=center, fill=modernblue] (x1) at (3.0, 0.5) {$w_1=$\\$(c_1,l_1,+\infty)$};
    \node[draw, rounded corners, align=center, fill=modernblue] (x2) at (5.25, 0.5) {$w_2=$\\$(c_2,l_2,+\infty)$};
    \node[draw, rounded corners, align=center, fill=modernblue] (x3) at (7.5, 0.5) {$w_3=$\\$(c_3,-\infty,u_3)$};

    % Constraint nodes
    \node[draw, rounded corners, align=center, fill=moderngreen] (c1) at (5, 2.2) {$v_1=$\\$(b_1, \leq)$};
    \node[draw, rounded corners, align=center, fill=moderngreen] (c2) at (7, 2.2) {$v_2=$\\$(b_2, \geq)$};

    % Edges between variables and constraints
    \draw (c1) -- (x1) node[midway, left] {$A_{11}$};
    \draw (c1) -- (x2) node[midway, left] {$A_{12}$};
    \draw (c2) -- (x2) node[midway, right] {$A_{22}$};
    \draw (c2) -- (x3) node[midway, right] {$A_{23}$};

    % Edges among variables (Q matrix)
    \draw (x1) to[bend right] node[below,yshift=4pt] {$Q_{12}$} (x2);
    \draw (x1) to[bend right=60] node[below,yshift=7pt,xshift=20pt] {$Q_{21}$} (x2);
    \draw (x1) to[loop below, out=-110, in=-70, looseness=4] node[left] {$Q_{11}$} (x1);
    \draw (x2) to[loop below, out=-110, in=-70, looseness=4] node[right,xshift=3pt] {$Q_{22}$} (x2);
    \draw (x3) to[loop below, out=-110, in=-70, looseness=4] node[right,xshift=3pt] {$Q_{33}$} (x3);


        \node[align=left, rounded corners] (obj) at (-2.5,1) { %, fill=moderngray
            \setlength{\tabcolsep}{1pt} % Reduce the space between columns
            \begin{tabular}{rrrrrrl}
            $\min$ & $c_1 ~ \xone$ & $+$ & $c_2 ~ \xtwo$ & $+$ & $c_3 ~ \xthr$ & $ ~ + ~ \frac{1}{2}
              [ \xone ~ \xtwo ~ \xthr ]
              
              \begingroup
            \setlength{\arraycolsep}{1pt} % Adjust horizontal spacing for this bmatrix
            \begin{bmatrix}
                Q_{11} & Q_{12} & \\
                Q_{21} & Q_{22} & \\
                & & Q_{33}
            \end{bmatrix} 
            \endgroup
            
            \begin{bmatrix}
                \xone \\ \xtwo \\ \xthr
            \end{bmatrix}$\\ [6pt]
            s.t. & $~ ~ \xone $ & $\geq l_1,$ & $ ~ ~ \xtwo$ & $ \geq l_2,$ & $~ ~ \xthr$ & $\leq u_3$ \\ [6pt]
            & $A_{11} ~ \xone$ & $+$ & $A_{12} ~ \xtwo$ & & & $\leq b_1$ \\ [6pt]
            & & & $A_{22} ~ \xtwo$ & $+$ & $A_{23} ~ \xthr$ & $\geq b_2$ \\ [6pt]
            \end{tabular} 
            \\
        };

    \begin{scope}[on background layer]
    \fill[moderngray] (0, 1.4) rectangle (2.1, 2.9);
    \fill[moderngray] (2.0, -0.6) rectangle (8.5, 0.1);
    \draw[moderngray,densely dashed, ultra thick] (1., 1.4) to[bend right] (2.0,-0.2);


    \fill[fill=moderngreen] (-7.5, -0.55) rectangle (-1.5, -0.15);
    \fill[fill=moderngreen] (-7.5,0.2) rectangle (-1.5,0.6);
    % \node at (-1.5, 0.5) (cc1) {};
    % \node at (-1.5, -0.1) (cc2) {};
    % \draw[densely dashed] (c1) to[bend left=10] (cc1);
    % \draw[densely dashed] (c2) to[bend left=12] (cc2);

    \fill[fill=modernblue] (-6.75, -0.6) rectangle (-6.25,2.5);
    \fill[fill=modernblue] (-4.8, -0.6) rectangle (-4.3,2.5);
    \fill[fill=modernblue] (-2.9, -0.6) rectangle (-2.4,2.5);
    \end{scope}


        

\end{tikzpicture}


==> figs/wl-test.tikz <==
\begin{tikzpicture}[every node/.style={circle, draw, minimum size=8mm}]

\definecolor{modernblue}{RGB}{52, 152, 255}   
\definecolor{modernred}{RGB}{255, 76, 60}     
\definecolor{moderngreen}{RGB}{50, 200, 50}  
\definecolor{moderngray}{RGB}{245,245,245} 

\def\skip{2.8}

    % Left nodes (green)
    \node[fill=moderngreen, minimum size=0mm] (C1) at (0,1) {$v_1$};
    \node[fill=moderngreen, minimum size=0mm] (C2) at (0,0) {$v_2$};
    
    % Right nodes (blue)
    \node[fill=modernblue, minimum size=0mm] (V1) at (1.2,1.5) {$w_1$};
    \node[fill=modernblue, minimum size=0mm] (V2) at (1.2,0.5) {$w_2$};
    \node[fill=modernblue, minimum size=0mm] (V3) at (1.2,-0.5) {$w_3$};
    
    % Connections
    \draw (C1) -- (V1);
    \draw (C1) -- (V3);
    \draw (C2) -- (V1);
    \draw[dashed] (C2) -- (V2);
    \draw (C2) -- (V3);
    \draw[brown] (V2) to[loop above, out=-50, in=50, looseness=4] (V2);

    % initial ----------------------------

    \node[fill=moderngreen, minimum size=5mm] (0C1) at (\skip + 0,1) {};
    \node[fill=moderngreen, minimum size=5mm] (0C2) at (\skip + 0,0) {};
    
    % Right nodes (blue)
    \node[fill=modernblue, minimum size=5mm] (0V1) at (\skip + 1,1.5) {};
    \node[fill=modernblue, minimum size=5mm] (0V2) at (\skip + 1,0.7) {};
    \node[fill=modernblue, minimum size=5mm] (0V3) at (\skip + 1,-0.1) {};
    
    % Connections
    \draw (0C1) -- (0V1);
    \draw (0C1) -- (0V3);
    \draw (0C2) -- (0V1);
    \draw[dashed] (0C2) -- (0V2);
    \draw (0C2) -- (0V3);
    \draw[brown] (0V2) to[loop above, out=-50, in=50, looseness=4] (0V2);

    \node[draw=none, rectangle, rounded corners, minimum size=0mm] (l0) at (\skip + 0.5, -0.5) {Initialization};

    %% round 1 +++++++++++++++++++++++++++++++

    \node[fill=yellow, minimum size=5mm] (1C1) at (1.7*\skip + 0,1) {};
    \node[fill=moderngreen, minimum size=5mm] (1C2) at (1.7*\skip + 0,0) {};
    
    % Right nodes (blue)
    \node[fill=modernblue, minimum size=5mm] (1V1) at (1.7*\skip + 1,1.5) {};
    \node[fill=magenta, minimum size=5mm] (1V2) at (1.7*\skip + 1,0.7) {};
    \node[fill=modernblue, minimum size=5mm] (1V3) at (1.7*\skip + 1,-0.1) {};
    
    % Connections
    \draw (1C1) -- (1V1);
    \draw (1C1) -- (1V3);
    \draw (1C2) -- (1V1);
    \draw[dashed] (1C2) -- (1V2);
    \draw (1C2) -- (1V3);
    \draw[brown] (1V2) to[loop above, out=-50, in=50, looseness=4] (1V2);

    \node[draw=none, rectangle, rounded corners, minimum size=0mm] at (1.7*\skip + 0.5, -0.5) {$l=1$};

    % round 2 -------------------------------------

    \node[fill=yellow, minimum size=5mm] (2C1) at (2.4*\skip + 0,1) {};
    \node[fill=moderngreen, minimum size=5mm] (2C2) at (2.4*\skip + 0,0) {};
    
    % Right nodes (blue)
    \node[fill=modernblue, minimum size=5mm] (2V1) at (2.4*\skip + 1,1.5) {};
    \node[fill=magenta, minimum size=5mm] (2V2) at (2.4*\skip + 1,0.7) {};
    \node[fill=modernblue, minimum size=5mm] (2V3) at (2.4*\skip + 1,-0.1) {};
    
    % Connections
    \draw (2C1) -- (2V1);
    \draw (2C1) -- (2V3);
    \draw (2C2) -- (2V1);
    \draw[dashed] (2C2) -- (2V2);
    \draw (2C2) -- (2V3);
    \draw[brown] (2V2) to[loop above, out=-50, in=50, looseness=4] (2V2);

    \node[draw=none, rectangle, rounded corners] (l2) at (2.4*\skip + 0.5, -0.5) {$l=2$};
    \node[draw=none, rectangle, rounded corners] (corner) at (2.4*\skip + 1.2, -0.5) {};

    % \node[draw=none] (final) at (3.1*\skip + 0, 0.7) {$\cdots$};

    \node[fit=(0C1) (0V1) (l0) (corner) (2V3), dashed, draw, rectangle, rounded corners] (algo1) {};
    \node[below, draw=none, rectangle, rounded corners, minimum size=0mm] at (algo1.south) {The WL test (Algorithm \ref{alg:WL-mi-lcqp})};

    \node[draw=none, rectangle, rounded corners] (graphlabel) at (0.6, -1.3) {MI-LCQP-graph};

    \node[align=left, rounded corners, fill=moderngray, dashed, rectangle, rounded corners] (obj) at (-3,0.5) {
            \begin{tabular}{ll}
           $\min$ & $ \frac{1}{2}x_2^2 + x_1 + x_2 + x_3$  \\[3pt] 
          s.t. &  $x_1 + x_3 \leq 1 $ \\[3pt] 
           &  $x_1 - x_2 + x_3\leq 1 $ \\[3pt] 
           &  $0 \leq x_1,x_2,x_3\leq 1$\\[3pt] 
           &  $x_1,x_2,x_3 \in \bZ$
            \end{tabular}
        };

    \node[draw=none, rectangle, rounded corners] (milp) at (-3, -1.3) {MI-LCQP problem};
\end{tikzpicture}
